LPDS: Evaluating LLM Robustness Through Logic-Preserving Difficulty Scaling

As large language models (LLMs) are increasingly deployed to perform tasks with minimal human oversight, it is crucial that these models operate robustly. In particular, a model that can solve a given problem should not fail simply because certain entities$\unicode{x2013}$such as names, numbers, or other contextual details$\unicode{x2013}$have changed while the underlying problem logic remains the same. Prior work suggests that current LLMs still struggle with this form of robustness: they often succeed on some variations of a problem but fail on others. However, existing evaluations often lack a systematic way to identify which logic-preserving variations are most likely to induce failure. Instead, they typically test a random subset of allowable variations, which can overstate robustness. To address this gap, we introduce logic-preserving difficulty scaling (LPDS), a framework that (i) quantifies the difficulty of a problem variation and (ii) systematically searches the space of allowable variations to find those that maximize difficulty and expose failures. We show that as difficulty increases, performance declines and errors in the models' reasoning chains become more pronounced. We further demonstrate that LPDS efficiently finds difficult problem variations for a model, resulting in performance drops up to 5 times larger compared to random sampling. Finally, we show that fine-tuning on more difficult variations leads to more consistent robustness gains than training on easier ones.

==> tikz/intro_examples/high_md_example.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.015cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-4pt,
        yshift=3pt
    ] at (frame.south east) 
        {\includegraphics[height=0.65em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Kimia} decides to learn the \highlight{orange20}{latin alphabet (with 26 letters)}. Therefore, she writes it in full \highlight{green20}{nine times}, writes \highlight{yellow20}{one-half} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Kimia} written?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Kimia} writes the \highlight{orange20}{latin alphabet} {\color{red}26 times in full. Then she writes half of it once, which is 26 / 2 = 13 times.

\vspace{3pt}

After writing this, she re-writes everything she has already written, which means she writes 26 + 13 = 39 times again.

\vspace{3pt}

So, the total number of letters she has written is (26 + 13) * 26 because she wrote the full alphabet and half of it, and then re-wrote all 39 parts.

\vspace{3pt}

(26 + 13) * 26 = 39 * 26 = 1014.}

\end{tcolorbox}


==> tikz/intro_examples/low_md_example.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.015cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-4pt,
        yshift=3pt
    ] at (frame.south east) 
        {\includegraphics[height=0.65em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Sofia} decides to learn the \highlight{orange20}{farsi alphabet (with 32 letters)}. Therefore, she writes it in full \highlight{green20}{five times}, writes \highlight{yellow20}{1/8} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Sofia} written?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Sofia} writes the \highlight{orange20}{Farsi alphabet, which has 32 letters,} in full \highlight{green20}{five times}. That's \highlight{orange20}{32} * \highlight{green20}{5} = 160 letters.

\vspace{3pt}

Then she writes \highlight{yellow20}{1/8} of the alphabet once. \highlight{yellow20}{1/8} of \highlight{orange20}{32} is \highlight{orange20}{32} / \highlight{yellow20}{8} = 4 letters.

\vspace{3pt}

So far, she has written 160 + 4 = 164 letters.

\vspace{3pt}

After this, she re-writes everything she has already written, which means she writes another 164 letters.

\vspace{3pt}

Therefore, the total number of letters \highlight{cyan20}{Sofia} has written is 164 + 164 = 328.

\end{tcolorbox}


==> tikz/intro_examples/medium_md_example.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.015cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-4pt,
        yshift=3pt
    ] at (frame.south east) 
        {\includegraphics[height=0.65em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Ingibjörg} decides to learn the \highlight{orange20}{hiragana alphabet (with 48 letters)}. Therefore, she writes it in full \highlight{green20}{five times}, writes \highlight{yellow20}{one-eigth} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Ingibjörg} written?

\vspace{7pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Ingibjörg} writes the \highlight{orange20}{48 letters of hiragana} in full \highlight{green20}{five times}, which is \highlight{orange20}{48} * \highlight{green20}{5} = 240 letters.

\vspace{3pt}

Then she writes \highlight{yellow20}{one-eighth} of it once. \highlight{yellow20}{One-eighth} of \highlight{orange20}{48} is \highlight{orange20}{48} / \highlight{yellow20}{8} = 6 letters.

\vspace{6pt}

After writing these, she re-writes everything she has already written, so she writes 240 + 6 = 246 letters again.

\vspace{6pt}

The total number of letters she has written is {\color{red}240 (first set) + 6 (second set) + 246 (re-writing) = 512 letters.}

\end{tcolorbox}


==> tikz/prompts/engtrace_prompt.tex <==
\begin{tcolorbox}[
    fontupper=\tiny,
    fontlower=\tiny,
    fonttitle=\tiny,
    colback=metabg,
    colframe=metabg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    boxsep=3pt,
    top=4pt,
    bottom=4pt,
]

Please answer the given question and provide a step-by-step solution. Use the format: Step 1: ..., Step 2: ..., ....\\
Round intermediate numeric results following scientific standards and give your final numeric answer after the \#\#\#\# prefix.\\
For the final numeric answer, provide an integer if appropriate; otherwise, round the final answer according to scientific standards.

\vspace{3pt}

\textbf{The question is:} Two large parallel plates with an area of 3.2 $\text{m}^2$ each are separated by a thin film of water that is 0.15 cm thick. The top plate is moved at a constant velocity of 1.2 m/s, while the bottom plate is held stationary. Assuming the fluid exhibits Newtonian behavior and a linear velocity profile, calculate the total force (F) required to move the top plate at the given velocity. Provide your answer in Newton.

\vspace{1pt}

\textbf{Answer:} Given Information:\\Fluid: Water;\hspace{2mm}Dynamic Viscosity of Water (mu): 1.00e-03 Pa$\cdot$s;\hspace{2mm}Plate Area (A): 3.2 $\text{m}^2$;\hspace{2mm}Plate Velocity (V): 1.2 m/s;\hspace{2mm}Distance between plates (Y): 0.15cm = 0.0015m

\vspace{2pt}

Step 1: Calculate the velocity gradient (dvx/dy).\\For a linear velocity profile between a stationary and a moving plate, the gradient is constant:\\dvx/dy = V / Y\\dvx/dy = 1.2 m/s / 0.0015 m = 800.00 1/s

\vspace{2pt}

Step 2: Calculate the shear stress (ta\_xy).\\Using Newton's Law of Viscosity:\\tau\_xy = mu * (dvx/dy)\\tau\_xy = (1.00e-03 Pa$\cdot$s) * (800.00 1/s)\\tau\_xy = 0.800 Pa

\vspace{2pt}

Step 3: Calculate the force (F).\\Force is the shear stress acting over the entire area of the plate:\\F = tau\_xy * A\\F = (0.800 Pa) * (3.2 $\text{m}^2$)\\ F = 2.56 N\\\#\#\#\# 2.56

\vspace{3pt}

\textbf{The question is:} A discrete random variable X can take the values \{-3, 1, 4, 10\} with corresponding probabilities \{0.143, 0.357, 0.214, 0.286\}, respectively. Calculate the mean (mu\_X) of X.
      
\vspace{1pt}

\textbf{Answer:} Given:\\Values: X = \{-3, 1, 4, 10\};\hspace{2mm}Probabilities: P(X) = \{0.143, 0.357, 0.214, 0.286\}

\vspace{2pt}

Step 1: State the formula for the Mean (mu\_X).\\
The formula for the mean (expected value) is:\\
mu\_X = sum(x\_i * P(x\_i))

\vspace{2pt}

Step 2: Compute mu\_X.\\
mu\_X = E[X] = (-3)(0.143) + (1)(0.357) + (4)(0.214) + (10)(0.286) = 3.644\\
The mean of the random variable X is 3.644.\\
\#\#\#\# 3.644

\vspace{3pt}

\textbf{The question is:} A prismatic bar with a length of 2.50 m has a square cross-section with a side length of 50 mm. The bar is subjected to an axial tensile load of 250 kN, causing it to elongate by 3.00 mm. Assume linear elastic axial deformation. Calculate the normal strain in the bar in mm/m.

\vspace{1pt}

\textbf{Answer:} Given:\\
Load (P): 250 kN;\hspace{2mm}Length (L): 2.50 m;\hspace{2mm}Elongation (delta): 3.00 mm;\hspace{2mm}Cross-Section: Square with side length = 50 mm

\vspace{2pt}

Step 1: State the formula for normal strain (epsilon).\\
Normal strain is the change in length per unit of original length:\\
epsilon = delta / L

\vspace{2pt}
  
Step 2: Ensure consistent units.\\
We will use delta in mm and L in m, then express the result in mm/m.

\vspace{2pt}

Step 3: Calculate the normal strain.\\
delta = 3.00 mm\\
L = 2.50 m\\
Strain in mm/m can be computed directly as:\\
epsilon (mm/m) = delta (mm) / L (m)\\
epsilon (mm/m) = 3.00 / 2.50 = 1.20 mm/m\\
\#\#\#\# 1.20

\vspace{3pt}

\textbf{The question is:} The dynamic viscosity (mu) of water at standard conditions is approximately 1.00e-03 Pa$\cdot$s, and its density (rho) is 1000.000 kg/m$^3$. Calculate the kinematic viscosity (nu) of water in units of m$^2$/s.
      
\vspace{1pt}

\textbf{Answer:} Given Information:\\
Fluid: Water;\hspace{2mm}Dynamic Viscosity (mu): 1.00e-03 Pa$\cdot$s;\hspace{2mm}Density (rho): 1000.000 kg/m$^3$

\vspace{2pt}

Step 1: State the formula for kinematic viscosity.\\
Kinematic viscosity (nu) is defined as the ratio of dynamic viscosity to density:\\
nu = mu / rho

\vspace{2pt}

Step 2: Calculate the kinematic viscosity in SI units (m$^2$/s).\\
Substitute the given values into the formula:\\
nu = (1.00e-03 Pa$\cdot$s) / (1000.000 kg/m$^3$) = 1.000e-06 m$^2$/s\\
\#\#\#\# 1.000e-06

\vspace{3pt}

\textbf{The question is:} A discrete random variable X can take the values \{0, 2, 5, 7\} with corresponding probabilities \{0.200, 0.300, 0.100, 0.400\}, respectively. Calculate the variance (sigma\_X$^2$) of X.
      
\vspace{1pt}

\textbf{Answer:} Given:\\
Values: X = \{0, 2, 5, 7\};\hspace{2mm}Probabilities: P(X) = \{0.200, 0.300, 0.100, 0.400\}

\vspace{2pt}

Step 1: Calculate the Mean (mu\_X) needed for variance.\\
mu\_X = sum(x\_i * P(x\_i))\\
mu\_X = E[X] = (0)(0.200) + (2)(0.300) + (5)(0.100) + (7)(0.400) = 3.900

\vspace{2pt}

Step 2: Calculate the Variance (sigma\_X$^2$).\\
The formula for variance is:\\
sigma\_X$^2$ = sum((x\_i - mu\_X)$^2$ * P(x\_i))\\
sigma\_X$^2$ = E[(X - mu\_X)$^2$] = (0 - 3.900)$^2$(0.200) + (2 - 3.900)$^2$(0.300) + (5 - 3.900)$^2$(0.100) + (7 - 3.900)$^2$(0.400) = 8.090\\
\#\#\#\# 8.090

\vspace{3pt}

\textbf{The question is:} \{question\}

\vspace{1pt}

\textbf{Answer:}


\end{tcolorbox}

==> tikz/prompts/finchain_prompt.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    fonttitle=\scriptsize,
    colback=metabg,
    colframe=metabg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    boxsep=3pt,
    top=4pt,
    bottom=4pt,
]

Please answer the given question and provide a step-by-step solution. Use the format: Step 1: ..., Step 2: ..., ....\\
Round intermediate numeric results to six digits after the decimal comma and give your final numeric answer after the \#\#\#\# prefix.\\
For the final numeric answer, provide an integer if appropriate; otherwise, round the final answer to two digits after the decimal comma.

\vspace{12pt}

\textbf{The question is:} Susan Lee invested \$2000 in Netflix Content Production. The investment grows at an annual interest rate of 3.00\% compounded annually over 2 years. Calculate the compound interest.

\vspace{2pt}

\textbf{Answer:} Step 1: Compute the compound amount:\\
Compound Amount = \$2000 * (1 + 0.03)$^2$ = \$2121.8.\\

Step 2: Compute the compound interest:\\
Compound Interest = \$2121.8 - \$2000 = \$121.8\\
\#\#\#\# 121.8
      
\vspace{12pt}

\textbf{The question is:} Emily White invests \$2500 in Facebook Metaverse. The account earns 4.00\% interest per year, compounded quarterly, for 3 years. What is the total compound interest earned?

\vspace{2pt}

\textbf{Answer:} Step 1. Compute the future value with quarterly compounding (4 periods per year):\\
Future Value = P * (1 + r / (100 * n))$^\text{(n * t)}$ = \$2500 * (1 + 4.00\% / (100 * 4))$^\text{(4 * 3)}$ = \$2500 * (1 + 0.01)$^{12}$ = 2817.062575.\\

Step 2. Find the compound interest earned:\\
Compound Interest = Future Value - Principal = \$2817.062575 - \$2500 = \$317.062575\\
\#\#\#\# 317.06
        
\vspace{12pt}

\textbf{The question is:} David Brown holds a portfolio consisting of 0.3 allocated to DeltaTrust and 0.7 allocated to JadeCapital. The annual return standard deviations are 7\% and 10\%, with a correlation of 0.2 between them. What is the portfolio's standard deviation (in \%)?

\vspace{2pt}

\textbf{Answer:} Step 1: Covariance = rho * sigma$_\text{A}$ * sigma$_\text{B}$\\
= 0.2 * 7\% * 10\% = 14\\

Step 2: sigma$_\text{p}$ = sqrt(w$_\text{A}^2$ sigma$_\text{A}^2$ + w$_\text{B}^2$ sigma$_\text{B}^2$ + 2w$_\text{A}$w$_\text{B}$ Cov)\\
= sqrt(0.3$^2$ * 7$^2$ + 0.7$^2$ * 10$^2$ + 2 * 0.3 * 0.7 * 14)\\
= sqrt(59.29)\% = 7.7\%\\
\#\#\#\# 7.7

\vspace{12pt}

\textbf{The question is:} Mark Smith estimates an expected return of 11\% and a standard deviation of 4\% for the Apple iPhone Launch. The risk-free rate is 3\%. What is the Sharpe ratio of the Apple iPhone Launch?

\vspace{2pt}

\textbf{Answer:} Step 1: Excess return = 11\% - 3\% = 8\%.\\

Step 2: Sharpe ratio = Excess / sigma = 8\% / 4\% = 2\\
\#\#\#\# 2

\vspace{12pt}

\textbf{The question is:} (USD) Ravi has an annual income of \$700000. The applicable flat income tax rate is 30\%. How much income tax will they owe for the year?

\vspace{2pt}

\textbf{Answer:} Step 1: Identify the tax base and rate (reasoning):\\
Tax base is annual income = \$700000 and rate = 30\%.\\

Step 2: Compute tax due as base * rate:\\
Tax Due = \$700000 * 30\% = \$210000\\
\#\#\#\#  210000

\vspace{12pt}

\textbf{The question is:} \{question\}

\vspace{2pt}

\textbf{Answer:}


\end{tcolorbox}


==> tikz/prompts/gsms_prompt.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    boxsep=3pt,
    top=4pt,
    bottom=4pt,
]

As an expert problem solver, solve step by step the following mathematical questions.\\
Provide your final numeric answer after the \#\#\#\# prefix.

\vspace{12pt}

\textbf{Question:} There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?

\vspace{2pt}

\textbf{Answer:} There are 15 trees originally. Then there were 21 trees after some more were planted. So there must have been 21 - 15 = 6. \#\#\#\# 6

\vspace{12pt}

\textbf{Question:} If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?

\vspace{2pt}

\textbf{Answer:} There are originally 3 cars. 2 more cars arrive. 3 + 2 = 5. \#\#\#\# 5

\vspace{12pt}

\textbf{Question:} Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?

\vspace{2pt}

\textbf{Answer:} Originally, Leah had 32 chocolates. Her sister had 42. So in total they had 32 + 42 = 74. After eating 35, they had 74 - 35 = 39. \#\#\#\# 39

\vspace{12pt}

\textbf{Question:} Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?

\vspace{2pt}

\textbf{Answer:} Jason started with 20 lollipops. Then he had 12 after giving some to Denny. So he gave Denny 20 - 12 = 8. \#\#\#\# 8

\vspace{12pt}

\textbf{Question:} Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?

\vspace{2pt}

\textbf{Answer:} Shawn started with 5 toys. If he got 2 toys each from his mom and dad, then that is 4 more toys. 5 + 4 = 9. \#\#\#\# 9

\vspace{12pt}

\textbf{Question:} \{question\}

\vspace{2pt}

\textbf{Answer:}

\end{tcolorbox}


==> tikz/qualitative_examples/gsms/template_55/high_md_example_1_qwen_7b.tex <==

\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.65cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Yara} is learning to write and decides to keep re-writing the \highlight{orange20}{latin alphabet (with 26 letters)} until she knows it. She writes it in full \highlight{green20}{nine times}, writes \highlight{yellow20}{four-eighths} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Yara} written in total?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Yara} writes the \highlight{orange20}{alphabet} {\color{red}\highlight{orange20}{26} times in full}. Then she writes \highlight{yellow20}{four-eighths} (which simplifies to \highlight{yellow20}{one-half}) of the alphabet once, which is 13 letters. After this, she re-writes everything she has already written.

\vspace{3pt}

So, the total number of letters she has written is:

\vspace{3pt}

\highlight{orange20}{26} {\color{red}(full alphabets) + 13 (half alphabet) + \highlight{orange20}{26} (re-writing full alphabets) + 13 (re-writing \highlight{yellow20}{half}) alphabet) = 78.

\vspace{3pt}

\#\#\#\# 78}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/high_md_example_2_qwen_7b.tex <==

\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=9.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Kimia} is learning to write and decides to keep re-writing the \highlight{orange20}{alphabet} until she knows it. She writes it in full \highlight{green20}{nine times}, writes \highlight{yellow20}{1/2} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Kimia} written in total?

\vspace{16pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Kimia} writes the \highlight{orange20}{alphabet} {\color{red}\highlight{orange20}{26} times in full. Then she writes \highlight{yellow20}{half} of it once, which is \highlight{yellow20}{26} / \highlight{yellow20}{2} = 13 times.

\vspace{3pt}

After writing this, she re-writes everything she has already written, which means she writes \highlight{orange20}{26} + 13 = 39 times again.

\vspace{3pt}

So, the total number of letters she has written is (\highlight{orange20}{26} + 13) * \highlight{orange20}{26} because she wrote the full \highlight{orange20}{alphabet} and half of it, and then re-wrote all 39 parts.

\vspace{3pt}

(\highlight{orange20}{26} + 13) * \highlight{orange20}{26} = 39 * \highlight{orange20}{26} = 1014.

\vspace{3pt}

\#\#\#\# 1014}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/low_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.65cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Olga} is learning to write and decides to keep re-writing the \highlight{orange20}{farsi alphabet (with 32 letters)} until she knows it. She writes it in full \highlight{green20}{five times}, writes \highlight{yellow20}{1/8} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Olga} written in total?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Olga} writes the \highlight{orange20}{Farsi alphabet, which has 32 letters,} in full \highlight{green20}{five times}. That's \highlight{orange20}{32} * \highlight{green20}{5} = 160 letters.

\vspace{3pt}

Then she writes \highlight{yellow20}{1/8} of the alphabet once. \highlight{yellow20}{1/8} of \highlight{orange20}{32} is \highlight{orange20}{32} / \highlight{yellow20}{8} = 4 letters.

\vspace{3pt}

So far, she has written 160 + 4 = 164 letters.

\vspace{3pt}

After this, she re-writes everything she has already written, which means she writes another 164 letters.

\vspace{3pt}

Therefore, the total number of letters \highlight{cyan20}{Olga} has written is 164 + 164 = 328.

\vspace{3pt}

\#\#\#\# 328
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/low_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=9.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Nia} is learning to write and decides to keep re-writing the \highlight{orange20}{arabic abjad (with 28 letters)} until she knows it. She writes it in full \highlight{green20}{eight times}, writes \highlight{yellow20}{2/8} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Nia} written in total?

\vspace{15pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Nia} writes the \highlight{orange20}{Arabic abjad, which has 28 letters,} in full \highlight{blue20}{eight times}. That's \highlight{orange20}{28} * \highlight{green20}{8} = 224 letters.

\vspace{3pt}

Then she writes \highlight{yellow20}{2/8} (which simplifies to \highlight{yellow20}{1/4}) of it once. Since \highlight{yellow20}{1/4} of \highlight{orange20}{28} is \highlight{orange20}{28} / \highlight{yellow20}{4} = 7, she writes 7 more letters.

\vspace{3pt}

So far, she has written 224 + 7 = 231 letters.

\vspace{3pt}

Finally, she re-writes everything she has already written, which means she writes another 231 letters.

\vspace{3pt}

Therefore, the total number of letters \highlight{cyan20}{Nia} has written is 231 + 231 = 462.

\vspace{3pt}

\#\#\#\# 462
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/medium_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.65cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Elise} is learning to write and decides to keep re-writing the \highlight{orange20}{alphabet (with 26 letters)} until she knows it. She writes it in full \highlight{green20}{nine times}, writes \highlight{yellow20}{one-half} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Elise} written in total?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Elise} writes the \highlight{orange20}{full alphabet} \highlight{green20}{9 times}. Since there are \highlight{orange20}{26} letters in the alphabet, writing it \highlight{green20}{9 times} means \textbackslash(\highlight{orange20}{26} \textbackslash times \highlight{green20}{9} = 234\textbackslash) letters.

\vspace{3pt}

Then, she writes \highlight{yellow20}{half} of the alphabet once, which is \textbackslash(\highlight{orange20}{26} / \highlight{yellow20}{2} = 13\textbackslash) letters.

\vspace{3pt}

Afterwards, she re-writes everything she has already written, so she writes \textbackslash(234 + 13 = 247\textbackslash) letters again.

\vspace{3pt}

Therefore, the total number of letters \highlight{cyan20}{Elise} has written is  {\color{red}\textbackslash(234 + 13 + 247 = 514\textbackslash).

\vspace{3pt}

\#\#\#\# 514}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/medium_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=9.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Sofia} is learning to write and decides to keep re-writing the \highlight{orange20}{hangul (with 24 letters)} until she knows it. She writes it in full \highlight{green20}{nine times}, writes \highlight{yellow20}{two-fourths} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{Sofia} written in total?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{Sofia} writes the \highlight{orange20}{hangul alphabet} in full \highlight{green20}{nine times}. Since there are \highlight{orange20}{24} letters in the \highlight{orange20}{hangul alphabet}, writing it in full \highlight{green20}{nine times} means she writes \textbackslash(\highlight{orange20}{24} \textbackslash times \highlight{green20}{9} = 216\textbackslash) letters.

\vspace{3pt}

Next, she writes \highlight{yellow20}{two-fourths} (which is equivalent to \highlight{yellow20}{half}) of the alphabet once. Half of \highlight{orange20}{24} is \textbackslash(\highlight{orange20}{24} \textbackslash div \highlight{yellow20}{2} = 12\textbackslash). So, she writes 12 more letters.

\vspace{3pt}

After this, she re-writes everything she has already written. This means she re-writes the 216 letters from the first part plus the 12 letters from the second part, which totals \textbackslash(216 + 12 = 228\textbackslash) letters.

\vspace{3pt}

Therefore, the total number of letters \highlight{cyan20}{Sofia} has written is {\color{red}\textbackslash(216 + 12 + 228 = 356\textbackslash).

\vspace{3pt}

\#\#\#\# 356}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_55/template_problem.tex <==
\begin{tcolorbox}[
    title=\small{GSM-Symbolic Template 55},
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
]
% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{cyan20}{\{\textsc{name}\}} is learning to write and decides to keep re-writing the \highlight{orange20}{\{\textsc{alphabet}\}} until she knows it. She writes it in full \highlight{green20}{\{\textsc{mult}\}} times, writes \highlight{yellow20}{\{\textsc{frac}\}} of it once, then re-writes everything she has already written. How many letters has \highlight{cyan20}{\{\textsc{name}\}} written in total?
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_74/high_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{59} \highlight{yellow20}{second}-graders at \highlight{blue20}{Cedar Falls Lyceum} School. \highlight{green20}{20} of them are girls. On \highlight{orange20}{Thursday}, \highlight{teal20}{8} \highlight{yellow20}{second}-grade girls and \highlight{purple30}{4} \highlight{yellow20}{second}-grade boys were absent. How many \highlight{yellow20}{second} grade boys were at \highlight{blue20}{Cedar Falls Lyceum} School on \highlight{orange20}{Thursday}?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{59} \highlight{yellow20}{second}-graders in total. Out of these, \highlight{green20}{20} are girls. Therefore, the number of boys is \highlight{magenta30}{59} - \highlight{green20}{20} = 39.

\vspace{3pt}

On \highlight{orange20}{Thursday}, \highlight{teal20}{8} \highlight{yellow20}{second}-grade girls were absent, which doesn't affect the number of boys. Also, \highlight{purple30}{4} \highlight{yellow20}{second}-grade boys were absent. The question asks specifically for the number of \highlight{yellow20}{second}-grade boys present on \highlight{orange20}{Thursday}, not the total number of boys. {\color{red}Since we don't have information about how many boys were present, we can only state the total number of boys before any absences, which is 39.

\vspace{3pt}

However, if the question intends to ask how many boys were absent, it would be \highlight{purple30}{4}. But based on the phrasing, the answer to how many \highlight{yellow20}{second}-grade boys were at the school on \highlight{orange20}{Thursday} (assuming ""at the school"" means present) cannot be determined without additional information.

\vspace{3pt}

Given the information provided and assuming the question is asking for the total number of boys, the answer is:

\vspace{3pt}

\#\#\#\# 39}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_74/high_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.55cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{87} \highlight{yellow20}{second}-graders at \highlight{blue20}{Sunnyside High} School. \highlight{green20}{76} of them are girls. On \highlight{orange20}{Tuesday}, \highlight{teal20}{5} \highlight{yellow20}{second}-grade girls and \highlight{purple30}{7} \highlight{yellow20}{second}-grade boys were absent. How many \highlight{yellow20}{second} grade boys were at \highlight{blue20}{Sunnyside High} School on \highlight{orange20}{Tuesday}?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{87} \highlight{yellow20}{second}-graders in total. Out of these, \highlight{green20}{76} are girls. Therefore, the number of boys is \highlight{magenta30}{87} - \highlight{green20}{76} = 11.

\vspace{3pt}

On \highlight{orange20}{Tuesday}, \highlight{teal20}{5} \highlight{yellow20}{second}-grade girls were absent, which doesn't affect the number of boys. Also, \highlight{purple30}{7} \highlight{yellow20}{second}-grade boys were absent. The question asks specifically for the number of \highlight{yellow20}{second}-grade boys present on \highlight{orange20}{Tuesday}, not the total number of boys.  {\color{red}Since all 11 boys could potentially be present (assuming none of the boys who were supposed to be there didn't show up), the number of \highlight{yellow20}{second}-grade boys present on \highlight{orange20}{Tuesday} would still be 11, unless we are given additional information about which boys were absent.

\vspace{3pt}

However, based on the information provided, we can only conclude that there were 11 \highlight{yellow20}{second}-grade boys in total, and at least 11 - \highlight{purple30}{7} = 4 boys were present if all the absent boys were the \highlight{purple30}{7} mentioned.

\vspace{3pt}

Given the direct question about the number of \highlight{yellow20}{second}-grade boys on \highlight{orange20}{Tuesday} without any indication that fewer than 11 were present, the answer is:

\vspace{3pt}

\#\#\#\# 11}

\end{tcolorbox}


==> tikz/qualitative_examples/gsms/template_74/low_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{96} \highlight{yellow20}{fourth}-graders at \highlight{blue20}{Small Tree} School. \highlight{green20}{61} of them are girls. On \highlight{orange20}{Friday}, \highlight{teal20}{5} \highlight{yellow20}{fourth}-grade girls and \highlight{purple30}{4} \highlight{yellow20}{fourth}-grade boys were absent. How many \highlight{yellow20}{fourth} grade boys were at \highlight{blue20}{Small Tree} School on \highlight{orange20}{Friday}?

\vspace{16pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{96} \highlight{yellow20}{fourth}-graders in total. Out of these, \highlight{green20}{61} are girls, so the number of boys is \highlight{magenta30}{96} - \highlight{green20}{61} = 35.

\vspace{3pt}

On \highlight{orange20}{Friday}, \highlight{teal20}{5} \highlight{yellow20}{fourth}-grade girls were absent, which doesn't affect the number of boys. Also, \highlight{purple30}{4} \highlight{yellow20}{fourth}-grade boys were absent. Therefore, the number of boys present on \highlight{orange20}{Friday} is 35 - \highlight{purple30}{4} = 31.

\vspace{3pt}

\#\#\#\# 31
\end{tcolorbox}


==> tikz/qualitative_examples/gsms/template_74/low_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.55cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{55} \highlight{yellow20}{fourth}-graders at \highlight{blue20}{Maple Grove} School. \highlight{green20}{43} of them are girls. On \highlight{orange20}{Friday}, \highlight{teal20}{7} \highlight{yellow20}{fourth}-grade girls and \highlight{purple30}{4} \highlight{yellow20}{fourth}-grade boys were absent. How many \highlight{yellow20}{fourth} grade boys were at \highlight{blue20}{Maple Grove} School on \highlight{orange20}{Friday}?

\vspace{16pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{55} \highlight{yellow20}{fourth}-graders in total. Out of these, \highlight{green20}{43} are girls, so the number of boys is \highlight{magenta30}{55} - \highlight{green20}{43} = 12.

\vspace{3pt}

On \highlight{orange20}{Friday}, \highlight{purple30}{4} \highlight{yellow20}{fourth}-grade boys were absent. This means that the number of boys present would be the total number of boys minus the absent boys, which is 12 - \highlight{purple30}{4} = 8.

\vspace{3pt}

\#\#\#\# 8

\end{tcolorbox}


==> tikz/qualitative_examples/gsms/template_74/medium_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.25cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{67} \highlight{yellow20}{second}-graders at \highlight{blue20}{Riverstone Charter} School. \highlight{green20}{58} of them are girls. On \highlight{orange20}{Tuesday}, \highlight{teal20}{8} \highlight{yellow20}{second}-grade girls and \highlight{purple30}{4} \highlight{yellow20}{second}-grade boys were absent. How many \highlight{yellow20}{second} grade boys were at \highlight{blue20}{Riverstone Charter} School on \highlight{orange20}{Tuesday}?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{67} \highlight{yellow20}{second}-graders in total. Out of these, \highlight{green20}{58} are girls. Therefore, the number of boys is  {\color{red}\highlight{magenta30}{67} - \highlight{green20}{58} = 19}.

\vspace{3pt}

On \highlight{orange20}{Tuesday}, \highlight{purple30}{4} \highlight{yellow20}{second}-grade boys were absent. This means that the number of boys present would be the total number of boys minus the absent boys, which is  {\color{red}19 - \highlight{purple30}{4} = 15.

\vspace{3pt}

\#\#\#\# 15}
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_74/medium_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=11.55cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{74} \highlight{yellow20}{second}-graders at \highlight{blue20}{Sunnyside High} School. \highlight{green20}{20} of them are girls. On \highlight{orange20}{Tuesday}, \highlight{teal20}{2} \highlight{yellow20}{second}-grade girls and \highlight{purple30}{4} \highlight{yellow20}{second}-grade boys were absent. How many \highlight{yellow20}{second} grade boys were at \highlight{blue20}{Sunnyside High} School on \highlight{orange20}{Tuesday}?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{74} \highlight{yellow20}{second}-graders in total, out of which \highlight{green20}{20} are girls. Therefore, the number of \highlight{yellow20}{second}-grade boys is \highlight{magenta30}{74} - \highlight{green20}{20} = 54.

\vspace{3pt}

On \highlight{orange20}{Tuesday}, \highlight{teal20}{2} \highlight{yellow20}{second}-grade girls were absent, but this information is not needed to find the number of \highlight{yellow20}{second}-grade boys present. We only need to know the total number of boys and that {\color{red}no boys' absence was specified, meaning all boys were present.\\

So, the number of \highlight{yellow20}{second}-grade boys at \highlight{blue20}{Sunnyside High} School on \highlight{orange20}{Tuesday} is 54.

\vspace{3pt}

\#\#\#\# 54}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_74/template_problem.tex <==
\begin{tcolorbox}[
    title=\small{GSM-Symbolic Template 74},
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
]
% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

There are \highlight{magenta30}{\{\textsc{total}\}} \highlight{yellow20}{\{\textsc{grade}\}}-graders at \highlight{blue20}{\{\textsc{school name}\}} School. \highlight{green20}{\{num girls\}} of them are girls. On \highlight{orange20}{\{\textsc{day}\}}, \highlight{teal20}{\{\textsc{absent girls}\}} \highlight{yellow20}{\{\textsc{grade}\}}-grade girls and \highlight{purple30}{\{absent boys\}} \highlight{yellow20}{\{\textsc{grade}\}}-grade boys were absent. How many \highlight{yellow20}{\{\textsc{grade}\}} grade boys were at \highlight{blue20}{\{\textsc{school name}\}} School on \highlight{orange20}{\{\textsc{day}\}}?

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/high_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.0cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east,
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Ibrahim} finished \highlight{yellow20}{3/6} of a \highlight{blue20}{500} piece puzzle, and then started and finished another \highlight{green20}{586} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Ibrahim} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Ibrahim} finished the first puzzle which had \highlight{blue20}{500} pieces. {\color{red}Since he completed \highlight{yellow20}{3/6} (or 1/2) of it, he didn't finish any part of the first puzzle but rather started the second one right away. The second puzzle he completed had \highlight{green20}{586} pieces.

\vspace{3pt}

So, the total number of puzzle pieces \highlight{magenta30}{Ibrahim} placed during that hour is just from the second puzzle since the first one wasn't fully completed as per the given fractions.

\vspace{3pt}

The answer is \highlight{green20}{586} pieces.

\vspace{3pt}

\#\#\#\# \highlight{green20}{586}}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/high_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.5cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (High $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Luca} finished \highlight{yellow20}{1/8} of a \highlight{blue20}{360} piece puzzle, and then started and finished another \highlight{green20}{510} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Luca} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Luca} finished the first puzzle which was \highlight{yellow20}{1/8} of a \highlight{blue20}{360} piece puzzle. {\color{red}However, since the question states that he finished the entire \highlight{blue20}{360} piece puzzle, we can ignore the \highlight{yellow20}{1/8} part as it seems to be a misdirection or additional information not needed for the calculation.

\vspace{3pt}


For the second puzzle, \highlight{magenta30}{Luca} completed a \highlight{green20}{510} piece puzzle. Therefore, the total number of puzzle pieces he placed during that hour is simply the number of pieces in the \highlight{green20}{510} piece puzzle.

\vspace{3pt}

So, \highlight{magenta30}{Luca} placed \highlight{green20}{510} puzzle pieces during that hour.

\vspace{3pt}

\#\#\#\# \highlight{green20}{510}}

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/low_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.0cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Bodhi} finished \highlight{yellow20}{two-fifths} of a \highlight{blue20}{105} piece puzzle, and then started and finished another \highlight{green20}{674} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Bodhi} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Bodhi} finished \highlight{yellow20}{two-fifths} of a \highlight{blue20}{105}-piece puzzle. To find out how many pieces that is, we calculate \textbackslash(\highlight{yellow20}{\textbackslash  frac\{2\}\{5\}} \textbackslash times \highlight{blue20}{105} = 42 \textbackslash) pieces.

\vspace{3pt}

Then, he finished another \highlight{green20}{674}-piece puzzle entirely.

\vspace{3pt}

So, the total number of puzzle pieces \highlight{magenta30}{Bodhi} placed during that hour is \textbackslash( 42 + \highlight{green20}{674} = 716 \textbackslash).

\vspace{3pt}

\#\#\#\# 716

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/low_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.5cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/white_check_mark.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Low $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Faisal} finished \highlight{yellow20}{half} of a \highlight{blue20}{500} piece puzzle, and then started and finished another \highlight{green20}{873} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Faisal} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Faisal} finished \highlight{yellow20}{half} of a \highlight{blue20}{500} piece puzzle, which means he completed \highlight{blue20}{500} / \highlight{yellow20}{2} = 250 pieces.

\vspace{3pt}

Then he finished an \highlight{green20}{873} piece puzzle.

\vspace{3pt}

The total number of puzzle pieces he placed during that hour is 250 + \highlight{green20}{873} = 1123.

\vspace{3pt}

\#\#\#\# 1123

\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/medium_md_example_1_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.0cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Yuki} finished \highlight{yellow20}{seven-eighths} of a \highlight{blue20}{432} piece puzzle, and then started and finished another \highlight{green20}{311} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Yuki} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Yuki} finished \highlight{yellow20}{seven-eighths} of a \highlight{blue20}{432} piece puzzle. To find out how many pieces that is, we calculate {\color{red}\textbackslash(\highlight{blue20}{432} \textbackslash times \highlight{yellow20}{\textbackslash frac\{7\}\{8\}} = 36 \textbackslash times 7 = 252\textbackslash) pieces}.

\vspace{3pt}

Then, Yuki finished another \highlight{green20}{311} piece puzzle.

\vspace{3pt}

So, the total number of puzzle pieces \highlight{magenta30}{Yuki} placed during that hour is {\color{red}\textbackslash(252 + \highlight{green20}{311} = 563\textbackslash).

\vspace{3pt}

\#\#\#\# 563}
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/medium_md_example_2_qwen_7b.tex <==
\begin{tcolorbox}[
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metabg!20!metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    top=2pt,
    bottom=2pt,
    left=3pt,
    right=3pt,
    height=7.5cm,
    valign=top,
    enhanced,
    overlay={
    \node[
        anchor=south east, 
        inner sep=2pt,
        xshift=-11pt,
        yshift=4pt
    ] at (frame.south east) 
        {\includegraphics[height=0.7em]{figures/emojis/x.png}};
    }
]

% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem Variation (Medium $\text{MD}_{\mathcal{H}}$)}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Luca} finished \highlight{yellow20}{1/8} of a \highlight{blue20}{360} piece puzzle, and then started and finished another \highlight{green20}{907} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{Luca} place during that hour?

\vspace{8pt}

% Model Response
\textbf{\scriptsize\textcolor{metafg}{Model Response}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{Luca} finished the first puzzle which was \highlight{yellow20}{1/8} of a \highlight{blue20}{360} piece puzzle. {\color{red}Since he completed the entire puzzle, he placed \highlight{blue20}{360} pieces.}

\vspace{3pt}

Then, he finished another \highlight{green20}{907} piece puzzle.

\vspace{3pt}

So, the total number of puzzle pieces \highlight{magenta30}{Luca} placed during that hour is {\color{red}\highlight{blue20}{360} + \highlight{green20}{907} = 1267.

\vspace{3pt}

\#\#\#\# 1267}
\end{tcolorbox}

==> tikz/qualitative_examples/gsms/template_79/template_problem.tex <==
\begin{tcolorbox}[
    title=\small{GSM-Symbolic Template 79},
    fontupper=\scriptsize,
    fontlower=\scriptsize,
    colback=metabg,
    colframe=metafg,
    coltitle=white,
    colbacktitle=metafg,
    coltext=metafg,
    boxsep=3pt,
    top=4pt,
    bottom=4pt,
]
% Problem Statement
\textbf{\scriptsize\textcolor{metafg}{Problem}}
\vspace{2pt}
\hrule height 0.3pt
\vspace{4pt}

\highlight{magenta30}{\{\textsc{name}\}} finished \highlight{yellow20}{\{\textsc{frac}\}} of a \highlight{blue20}{\{n1\}} piece puzzle, and then started and finished another \highlight{green20}{\{\textsc{n2}\}} piece puzzle within an hour. How many puzzle pieces did \highlight{magenta30}{\{\textsc{name}\}} place during that hour?

\end{tcolorbox}
